PhysDesignBench: Can AI Agents Perform Real-World Physics Engineering Design?

AI agents can increasingly write code, use engineering software, and complete complex workflows. But can they turn an engineering specification into a working physical design? Unlike conventional coding tasks, physics-based engineering design requires agents to navigate physical constraints, interpret simulation feedback, and iteratively improve solutions whose performance cannot be determined from code alone. We introduce PhysDesignBench, a benchmark of 26 end-to-end physics-based engineering tasks, comprising 16 open-ended Design tasks and 10 Reimplementation tasks based on published devices. Agents work with engineering software under limited time and simulation budgets, with their designs independently evaluated for physical validity and performance. Across 11 model-agent configurations, the highest overall normalized score is 0.474, while the highest engineering pass rate is only 19.2% (5 of 26 tasks). On open-ended Design tasks, the number of valid final submissions ranges from 2 to all 16 across configurations. Even when agents produce valid reimplementations, they rarely match published performance. We release the benchmark, evaluation harness, and accompanying resources at https://physdesignbench.com/, with plans to expand the task collection to support continued evaluation of autonomous engineering agents.

==> fig/benchmark_composition_difficulty_topic_key.tex <==
% Generated from the plotted topic assignments.
\textcolor[HTML]{A8BFDA}{\rule{0.5em}{0.5em}}~Wavelength filtering~(FLT)~(6); \textcolor[HTML]{D4B897}{\rule{0.5em}{0.5em}}~Beam splitters~(SPL)~(3); \textcolor[HTML]{A6C9B4}{\rule{0.5em}{0.5em}}~Waveguides~(WG)~(3); \textcolor[HTML]{BEAED1}{\rule{0.5em}{0.5em}}~Diffraction gratings~(GRAT)~(2); \textcolor[HTML]{E3B49E}{\rule{0.5em}{0.5em}}~Modulators~(MOD)~(2); \textcolor[HTML]{A5C9CF}{\rule{0.5em}{0.5em}}~Optical switching~(SW)~(2); \textcolor[HTML]{D9CB91}{\rule{0.5em}{0.5em}}~Optical vector--matrix systems~(MAT)~(2); \textcolor[HTML]{D5ADC5}{\rule{0.5em}{0.5em}}~Polarization-selective devices~(POL)~(2); \textcolor[HTML]{A5B89E}{\rule{0.5em}{0.5em}}~Quantum information processing~(QIP)~(2); \textcolor[HTML]{BABBD8}{\rule{0.5em}{0.5em}}~Spectrometers~(SPEC)~(2).

